A Robust Method for Fault Detection and Severity Estimation in Mechanical Vibration Data

This paper proposes a robust method for fault detection and severity estimation in multivariate time-series data to enhance predictive maintenance of mechanical systems. We use the Temporal Graph Convolutional Network (T-GCN) model to capture both spatial and temporal dependencies among variables. This enables accurate future state predictions under varying operational conditions. To address the challenge of fluctuating anomaly scores that reduce fault severity estimation accuracy, we introduce a novel fault severity index based on the mean and standard deviation of anomaly scores. This generates a continuous and reliable severity measurement. We validate the proposed method using two experimental datasets: an open IMS bearing dataset and data collected from a fanjet electric propulsion system. Results demonstrate that our method significantly reduces abrupt fluctuations and inconsistencies in anomaly scores. This provides a more dependable foundation for maintenance planning and risk management in safety-critical applications.

==> tikz/flowchart/flowchart-source.tex <==
\usetikzlibrary{shapes.geometric}

\begin{tikzpicture}

    \node (data) [base] {\begin{tabular}{c} \textbf{Data acquisition} \\ Inputs $\mathbf{X} \in \mathbb R ^{N\times T}$ \\ Train-test split $\mathbf{X}=\{\mathbf{X}_{\text{train}}, \mathbf{X}_{\text{test}}\}$ \end{tabular}};

    \node (pre) [base, below=0.5cm of data.south] {\begin{tabular}{c} \textbf{Data preprocessing} \\ Normalization $\mathbf{X} = (\mathbf{X} - \mu_{\mathbf{X}_{\text{train}}}) / \sigma_{\mathbf{X}_{\text{train}}}$ \end{tabular}};

    \node (model) [base, below=0.5cm of pre.south] {\begin{tabular}{c} \textbf{Model training} \\ Training $\underset{\mathbf{W}}{\arg\min} \ \mathcal{L}(\phi(\mathbf{X}; \mathbf{W}))$  \end{tabular}};

    \node (converge) [draw, diamond, aspect=3, below=0.5cm of model.south, fill=blue!20] {\begin{tabular}{c} \text{Is loss} \\ \text{converged?} \end{tabular}};
    
    \node (predict) [base, below=0.8cm of converge.south] {\begin{tabular}{c} \textbf{prediction} \\  prediction $\hat{\mathbf{X}} = \phi(\mathbf{X}; \mathbf{W}^* )$ \end{tabular}};
    %  \in \mathbb{R}^{n \times (T - r + 1)}
    
    \node (anomaly) [base, below=0.5cm of predict.south] {\begin{tabular}{c} \textbf{Fault detection} \\ Threshold $\tau = \max \left( f_S (\mathbf{X}_{\text{train}}, \phi_{\mathbf{W}^*} ) \right)$ \\ Anomaly score $S = f_S (\mathbf{X}_{\text{test}}, \phi_{\mathbf{W}^*} )$ \end{tabular}};

    \node (severity) [base, below=0.5cm of anomaly.south] {\begin{tabular}{c} \textbf{Fault severity estimation} \\ Mean $\mu_{t} = \frac{1}{n_{t}} \sum_{k=1}^{t} {\max (0,S_k - \tau)}$ \\ Variance $\sigma_t^2 = \frac{1}{n_{t}} \sum_{k=1}^t{(\max(0,S_k -\tau))^2} - \mu_{cum,t}^2$ \\ Fault level $S_{t,m}=\mu_t+m\sigma_t$ \end{tabular}};

    \draw [connector] (data) -- (pre);
    \draw [connector] (pre) -- (model);
    \draw [connector] (model) -- (converge);
        \draw [connector] (converge.east) -- ++(1,0) node[pos=0.3, above] {\textbf{No}} |- (model);
    \draw [connector] (converge) -- node[pos=0.3, left] {$\mathbf{W}^*$} node[pos=0.3, right] {\textbf{Yes}} (predict);
    \draw [connector] (predict) --(anomaly);
    \draw [connector] (anomaly) -- (severity);
    
\end{tikzpicture}

  % \node (start) [base] {\begin{tabular}{c} \textbf{Initialization} \\ \begin{tabular}{rl} Inputs: & models $Y$, $X_{\{1:n\}}$ \\ & model costs $c_0, c_{\{1:n\}}$ \\ & available budget $B$  \\ & $d_i = \dim X_i$ \end{tabular}\end{tabular}};
  % \node (minexplore) [base, right=of start.east, anchor=west] {\begin{tabular}{c} \textbf{Minimum exploration} \\ $m \gets 2 + \sum_{i \in \{1:n\}} d_i$ \\
  %   Collect $m$ samples of all models \\
  %   $B \gets B - m (c_0 + \sum_{i=1}^n c_i)$ \end{tabular}};

  %   \node (modelanalysis) [base, right=of minexplore.east] {\begin{tabular}{c} \textbf{Analyze models}. For each $\S \subset \{1:n\}$: \\ Assemble loss $\widehat{L}_{\S}(\cdot;m)$ \\ Compute loss minimizer, $\widehat{m}^\ast_{\S} = \arg\min_q \widehat{L}_{\S}(q;m)$ \\ Compute minimal loss $\mathcal{L}$ \end{tabular}};

  %   \node (modelselect) [base, right=of modelanalysis.east, xshift=0.2cm] {\begin{tabular}{c}\textbf{Select optimal model} \\ $\widehat{\S}^\ast = \arg\min_{\S} \mathcal{L}(\S,m)$ \end{tabular}};

  %   \node (exploremore) [base, above=of modelanalysis.north east, anchor=south west, xshift=0.5cm, yshift=-0.5cm] {\begin{tabular}{c} \textbf{Continue exploration} \\ $\Delta m \gets Q(m,\widehat{m}^\ast_{\widehat{\S}^\ast}) - m$ \\ Collect $\Delta m$ samples of all models \\ $B \gets B - \Delta m (c_0 + \sum_{i=1}^n c_i)$ \\ $m \gets m + \Delta m$ \end{tabular}};

  %   \node (exploit) [base, below=of modelanalysis.south, anchor=north] {\begin{tabular}{c} \textbf{Expend budget} \\ $\Delta m \gets B/(\sum_{i \in \widehat{\S}^\ast} c_i)$ \\
  %   Collect $\Delta m$ samples of $X_{\widehat{\S}^\ast}$\end{tabular}};

  %   \node (estimate) [base, anchor=base, yshift=-1mm] at (minexplore |- exploit.west) {\begin{tabular}{c} \textbf{Estimate CDF} \\ Construct $\widetilde{F}_{\widehat{\S}^\ast}$ \end{tabular}};
  %   \node (end) [base, anchor=base, yshift=-1mm] at (start |- estimate.west) {\begin{tabular}{c} \textbf{Terminate} \\ Output: CDF estimator $\widetilde{F}_{\widehat{\S}^\ast}$ for $Y$ \end{tabular}};

%   \begin{pgfonlayer}{background}
% %    \node (exploration) [eebox, inner xsep=1.00cm, fit={(minexplore) (modelanalysis) (exploremore)}] {};
%     \node (exploration) [eebox, fit margins={left=0.2cm,right=0.5cm}, fit={(minexplore) (modelanalysis) (exploremore)}] {};
%     \node (exploitation) [eebox, inner ysep=0.5cm, fit={(exploit) (estimate)}] {};
%   \end{pgfonlayer}

  % \node [anchor=north west, yshift=-0.5cm, eephase] at (exploration.north west) {Exploration phase};
  % \node [anchor=south west, eephase] at (exploitation.south west) {Exploitation phase};

  % \draw [connector] (start) -- (minexplore);
  % \draw [connector] (minexplore) -- (modelanalysis);
  % \draw [connector] (modelanalysis) -- (modelselect);
  % \draw [connector] (modelselect) -- node [pos=0.4, left] {$\widehat{m}^\ast_{\widehat{\S}^\ast} > m$} (exploremore);
  % \draw [connector] (modelselect) -- node [pos=0.44, right] {(Insufficient exploration)} (exploremore);
  % \draw [connector] (exploremore) -| (modelanalysis);
  % \draw [connector] (modelselect) |- node [pos=0.30, left] {$\widehat{m}^\ast_{\widehat{\S}^\ast} \leq m$} (exploit);
  % \draw [connector] (modelselect) |- node [pos=0.29, right] {(Sufficient exploration)} (exploit);
  % \draw [connector] (exploit) -- (estimate);
  % \draw [connector] (estimate) -- (end);

  


